Marstrand type projection theorems for normed spaces

We consider Marstrand type projection theorems for closest-point projections in the normed space $\mathbb{R}^2$. We prove that if a norm on $\mathbb{R}^2$ is regular enough, then the analogues of the well-known statements from the Euclidean setting hold, while they fail for norms whose unit balls have corners. We establish our results by verifying Peres and Schlag's transversality property and thereby also obtain a Besicovitch-Federer type characterization of purely unrectifiable sets.

==> ball_example_construction_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ball_example_construction_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.92352327bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58327354)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ball_example_construction_2.pdf}}%
    \put(0.22331367,0.38095364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac{\pi}{2}$}}}%
    \put(0.75968555,0.06340453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac{\pi}{2}$}}}%
    \put(0.7542675,0.55613246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac{\pi}{2}$}}}%
    \put(0.19650163,0.30682037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.26244303,0.00531257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cos(\tfrac{\pi}{4})$}}}%
    \put(0.01614331,0.30460846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.4224975,0.30717786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.85961605,0.30630698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_N(0,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ball_example_construction_2.pdf}}%
    \put(0.79038693,0.14617789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.79640721,0.48329168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ball_example_construction_2.pdf}}%
  \end{picture}%
\endgroup%


==> example_proj.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_proj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{162.54512177bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57264338)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_proj.pdf}}%
    \put(0.55975446,0.02090466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.56221531,0.3395854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q\in L$}}}%
    \put(0.86243964,0.35927224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{v_1}$}}}%
    \put(0.86613092,0.19193409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{v_2}$}}}%
    \put(0.22138687,0.17839939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.27060398,0.19562537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.3114448,0.23064885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.17808519,0.5315321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$-axis}}}%
    \put(0.83735766,0.10313212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$-axis}}}%
    \put(0.56344574,0.23499905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P{v_1}(q)$}}}%
    \put(0.56221531,0.15009955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P{v_2}(q)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_proj.pdf}}%
  \end{picture}%
\endgroup%


==> pnorm_proj.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pnorm_proj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{162.54512177bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57264338)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pnorm_proj.pdf}}%
    \put(0.55975446,0.02090466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.56221531,0.3395854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q\in L$}}}%
    \put(0.86243964,0.35927224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{v_1}$}}}%
    \put(0.86613092,0.19193409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{v_2}$}}}%
    \put(0.22138687,0.17839939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.27060398,0.19562537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.30013424,0.23499905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_y$}}}%
    \put(0.18078276,0.5315321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$-axis}}}%
    \put(0.84521365,0.09965202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$-axis}}}%
    \put(0.56344574,0.23499905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{v_1}(q)$}}}%
    \put(0.56221531,0.15009955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{v_2}(q)$}}}%
  \end{picture}%
\endgroup%


==> pnorms.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pnorms.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{687.36708204bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19378517)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pnorms.pdf}}%
    \put(0.10209544,0.00486589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=1$}}}%
    \put(0.27862339,0.0040429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=1.5$}}}%
    \put(0.50741027,0.00363138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=2$}}}%
    \put(0.71315378,0.00363138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=3$}}}%
    \put(0.90861017,0.00445438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=\infty$}}}%
  \end{picture}%
\endgroup%


==> proj_intuition.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proj_intuition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.18129036bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39301912)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proj_intuition.pdf}}%
    \put(0.18060023,0.02119179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18541028\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.1977002,0.10227037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10117704\unitlength}\raggedright \end{minipage}}}%
    \put(0.15899749,0.09652335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proj_intuition.pdf}}%
    \put(0.52089992,0.24968417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.8409073,0.08838895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_v$}}}%
    \put(0.36488584,0.04504128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_v(x)$}}}%
    \put(0.7476947,0.30357269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_N(x,\dist(x,H_v))$}}}%
    \put(0.63011004,0.24456935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_N(x,\epsilon)$}}}%
    \put(-0.11840426,0.51393158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.69243844\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> proj_normal.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proj_normal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.25706833bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34786325)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proj_normal.pdf}}%
    \put(0.19277016,0.02400593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21003165\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.21572255,0.11585126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11461275\unitlength}\raggedright \end{minipage}}}%
    \put(0.17188036,0.10934107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proj_normal.pdf}}%
    \put(0.53562113,0.21509345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.79516022,0.09008611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_v$}}}%
    \put(0.38472771,0.07004341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.72040344,0.27487178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_N(x,\dist(x,H_v))$}}}%
    \put(-0.14235868,0.5821786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.91718407\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proj_normal.pdf}}%
    \put(0.43658196,0.02335677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G(q-x)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proj_normal.pdf}}%
  \end{picture}%
\endgroup%

